Density Evolution Analysis of Spatially Coupled LDPC Codes Over BIAWGN Channel

In this paper, we study the density evolution analysis of spatially coupled low-density parity-check (SC-LDPC) codes over binary input additive white Gaussian noise (BIAWGN) channels under the belief propagation (BP) decoding algorithm. Using reciprocal channel approximation and Gaussian approximation, we propose averaging techniques for the density evolution of SC-LDPC codes over BIAWGN channels. We show that the proposed techniques can closely predict the decoding threshold while offering reduced complexity compared to the existing multi-edge-type density evolution.

==> MET_SCLDPC.tex <==
\documentclass[10pt]{standalone}
\usepackage{amsmath}
\usepackage{setspace}
\usepackage{tikz}
\usetikzlibrary{positioning,calc}
\usetikzlibrary{arrows}
\usetikzlibrary{decorations.markings}

%\usetikzlibrary{arrows.meta}
\begin{document}


\tikzstyle{cir}=[circle, draw, fill=black!100,  minimum width=.3 cm,  minimum height=.3 cm] 
\tikzstyle{block}=[rectangle, draw, fill=black!100,  minimum width=.6 cm,  minimum height=.3 cm]

%\singlespacing{
%\resizebox{.6\linewidth}{!}{
\begin{tikzpicture}
%\node [draw, align=center, minimum height=3.4 cm, minimum width= 3.2 cm, rounded corners = 2pt] (BOX) at (0,0) {}; 
\node [cir] (c1) at (0,0) {};
\node [cir, below = 2.2 cm of c1] (c2) {};
\node [cir, right = 1.2 cm of c1] (c3) {};
\node [cir, below = 2.2 cm of c3] (c4) {};

\node [block, above= 0cm of {$(c1)!0.5!(c2)$}] (p1){};
\node [block, above= 0cm of {$(c3)!0.5!(c4)$}] (p2){};
\node [block, right = 1.2 cm of p2] (p3) {};
\node [block, right = 1.2 cm of p3] (p4) {};

\draw [-][thick]  (c1)--(p1.north) node [pos = .5, left] {$1$}; 
\draw [-][thick]  (c1)--(p2.north) node [pos = .4, left] {$2$}; 
\draw [-][thick]  (c1)--(p3.north) node [pos = .2, above] {$3$}; 

\draw [-][thick]  (c2)--(p1.south) node [pos = .5, left] {$1$};
\draw [-][thick]  (c2)--(p2.south) node [pos = .4, left] {$2$};
\draw [-][thick]  (c2)--(p3.south) node [pos = .2, below] {$3$};




\draw [-][thick]  (c3)--(p2.north) node [pos = .75, right] {$4$};
\draw [-][thick]  (c3)--(p3.north) node [pos = .95, above] {$5$};
\draw [-][thick]  (c3)--(p4.north) node [pos = .85, above] {$6$};
 
\draw [-][thick]  (c4)--(p2.south) node [pos = .75, right] {$4$};
\draw [-][thick]  (c4)--(p3.south) node [pos = .95, below] {$5$};
\draw [-][thick]  (c4)--(p4.south) node [pos = .85, below] {$6$};


%\draw [-][thick]  (c3)--(p1.west); 
%\draw [-][thick]  (c4)--(p1.west); 

%\draw [-][thick]  (c8)--(p4.west);
%node [pos = .8, above, rotate  = 25] {$\bar{v} \in \bar{\mathcal{V}}$}; 

\end{tikzpicture}
%}
\end{document}

